Connecting Vision and Language with Localized Narratives

We propose Localized Narratives, a new form of multimodal image annotations connecting vision and language. We ask annotators to describe an image with their voice while simultaneously hovering their mouse over the region they are describing. Since the voice and the mouse pointer are synchronized, we can localize every single word in the description. This dense visual grounding takes the form of a mouse trace segment per word and is unique to our data. We annotated 849k images with Localized Narratives: the whole COCO, Flickr30k, and ADE20K datasets, and 671k images of Open Images, all of which we make publicly available. We provide an extensive analysis of these annotations showing they are diverse, accurate, and efficient to produce. We also demonstrate their utility on the application of controlled image captioning.

==> figures/num_nouns_histogram.tex <==
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \begin{axis}[width=11cm, height=55mm,
  ylabel=Percentage of captions (\%),ylabel shift={-3pt},xlabel=Number of nouns per caption,xlabel shift={-3pt},
  legend pos = north east,
  minor grid style={white!85!black},
  major grid style={white!60!black},
  xmin=0, xmax=35,
  ymin=0, ymax=55,
  ytick={0,5,...,100},
  xtick={0,5,...,45},
  minor ytick={0,1,...,100},
  minor xtick={0,1,...,100},
  clip marker paths=true,
  enlargelimits=false,grid=both,grid style=densely dotted]
    \addplot+[blue,solid,mark=*, mark size=0.8, line width=1.5pt] coordinates {
    (0,3.187053918450993) (1,24.962900148399406) (2,52.44859020563918) (3,16.405201045862484) (4,2.6535227192424564) (5,0.3427319624054837)
    };
    \addlegendentry{\vg{}}

    \addplot+[black,solid,mark=*, mark size=0.8, line width=1.5pt] coordinates {
    (0,0.030006001200240048) (1,0.9701940388077616) (2,13.432686537307461) (3,37.82756551310262) (4,31.00620124024805) (5,11.88237647529506) (6,3.4906981396279257) (7,0.9401880376075216) (8,0.24004800960192038) (9,0.14002800560112022) (10,0.040008001600320066)
    };
    \addlegendentry{\coco{} Captions}

    \addplot+[olive,solid,mark=*, mark size=0.8, line width=1.5pt, mark options={fill=olive}] coordinates {
    (0,0.048001920076803074) (1,1.5260610424416976) (2,15.14660586423457) (3,28.547141885675426) (4,25.245009800392015) (5,15.16060642425697) (6,7.536301452058082) (7,3.5401416056642265) (8,1.6600664026561063) (9,0.8200328013120526) (10,0.3820152806112245) (11,0.18400736029441178) (12,0.10400416016640666) (13,0.04000160006400256) (14,0.02800112004480179) (15,0.016000640025601025) (16,0.006000240009600384) (17,0.006000240009600384) (18,0.004000160006400256)
    };
    \addlegendentry{\flickr{}}


      \addplot+[red,solid,mark=*, mark size=0.8, line width=1.5pt, mark options={fill=red,solid}] coordinates {(0,0.0) (1,0.08000800080008001) (2,0.9500950095009502) (3,3.1003100310031004) (4,5.320532053205321) (5,6.840684068406841) (6,7.880788078807881) (7,9.24092409240924) (8,9.43094309430943) (9,8.410841084108412) (10,8.17081708170817) (11,7.34073407340734) (12,5.860586058605861) (13,5.0705070507050705) (14,4.27042704270427) (15,3.71037103710371) (16,3.2603260326032606) (17,2.42024202420242) (18,1.7701770177017702) (19,1.5301530153015301) (20,1.3001300130013) (21,0.9900990099009901) (22,0.65006500650065) (23,0.58005800580058) (24,0.41004100410041006) (25,0.22002200220022) (26,0.22002200220022) (27,0.21002100210021002) (28,0.23002300230023) (29,0.06000600060006001) (30,0.09000900090009001) (31,0.09000900090009001) (32,0.030003000300030006) (33,0.07000700070007) (34,0.030003000300030006) (35,0.05000500050005) (36,0.030003000300030006) (37,0.010001000100010001) (38,0.0) (39,0.0) (40,0.010001000100010001) (41,0.030003000300030006) (42,0.020002000200020003) (43,0.010001000100010001) (44,0.0) (45,0.0) (46,0.0)};
      \addlegendentry{Localized Narratives}
      
      \addplot+[teal,solid,mark=*, mark size=0.8, line width=1.5pt, mark options={fill=teal,solid}] coordinates {(0,0.0) (1,0.0) (2,0.015337423312883437) (3,0.03578732106339468) (4,0.2096114519427403) (5,0.6595092024539877) (6,1.8251533742331287) (7,3.9366053169734148) (8,5.117586912065439) (9,5.3323108384458076) (10,4.621676891615542) (11,3.7474437627811863) (12,3.072597137014315) (13,3.0930470347648265) (14,3.374233128834356) (15,4.25357873210634) (16,5.224948875255624) (17,6.600204498977505) (18,7.3517382413087935) (19,7.188139059304703) (20,6.855828220858896) (21,5.74642126789366) (22,4.514314928425358) (23,3.8190184049079754) (24,2.7505112474437627) (25,2.1523517382413084) (26,1.5286298568507157) (27,1.2678936605316973) (28,0.8588957055214724) (29,0.8282208588957056) (30,0.6748466257668712) (31,0.5214723926380368) (32,0.3834355828220859) (33,0.35787321063394684) (34,0.3425357873210634) (35,0.23006134969325154) (36,0.1687116564417178) (37,0.21983640081799594) (38,0.17382413087934562) (39,0.13803680981595093) (40,0.13803680981595093) (41,0.11247443762781187) (42,0.081799591002045) (43,0.09202453987730061) (44,0.07668711656441718) (45,0.030674846625766874) (46,0.06134969325153375) (47,0.0408997955010225) (48,0.030674846625766874) (49,0.015337423312883437) (50,0.03578732106339468) (51,0.02044989775051125) (52,0.005112474437627812) (53,0.0) (54,0.010224948875255624) (55,0.005112474437627812) (56,0.005112474437627812) (57,0.005112474437627812) (58,0.005112474437627812) (59,0.005112474437627812) (60,0.005112474437627812) (61,0.0) (62,0.010224948875255624) (63,0.010224948875255624) (64,0.0) (65,0.0) (66,0.0) (67,0.0) (68,0.0) (69,0.0) (70,0.005112474437627812) (71,0.0) (72,0.0) (73,0.0) (74,0.0) (75,0.0) (76,0.0) (77,0.0) (78,0.0) (79,0.0) (80,0.0) (81,0.0)};
      \addlegendentry{Stanford Visual Paragraphs}
  \end{axis}
\end{tikzpicture}}

==> figures/trace_loc_hist.tex <==
\mbox{%
\begin{minipage}{\linewidth}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \begin{axis}[width=1.4\linewidth, height=1.4\linewidth,
  view={0}{90},
  point meta min=0,
  point meta max=10100,
  axis equal=true,
  no markers,
  colorbar,
  colorbar style={ytick=\empty},
  xtick={-1,0,1},
  xticklabels={-1,0,1},
  ytick={-1,0,1},
  yticklabels={-1,0,1}]
    \addplot3 [surf, mesh/rows=49, shader=interp] file {figures/data/2D_hist_trace_location.txt};
    \addplot+[line width=1.5pt,red,dashed] coordinates {(-1,-1) (-1,1) (1,1) (1,-1)(-1,-1)};
    \label{fig:location_hist:box}
  \end{axis}
\end{tikzpicture}}
\end{minipage}
}

